Structure-Preserving Gaussian Processes Via Discrete Euler-Lagrange Equations

In this paper, we propose Lagrangian Gaussian Processes (LGPs) for probabilistic and data-efficient learning of dynamics via discrete forced Euler-Lagrange equations. Importantly, the geometric structure of the Lagrange-d'Alembert principle, which governs the motion of dynamical systems, is preserved by construction in the absence of external forces. This allows learning physically consistent models that overcome erroneous drift in the system's energy, thereby providing stable long-term predictions. At the core of our approach lie linear operators for Gaussian process conditioning, constructed from discrete forced Euler-Lagrange equations and variational discretization schemes. Thereby and unlike prior work, the method enables learning dynamics from discrete position snapshots, i.e., without access to a system's velocities or momenta. This is particularly relevant for a large class of practical scenarios where only position measurements are available, for instance, in motion capture or visual servoing applications. We demonstrate the data-efficiency and generalization capabilities of the LGPs in various synthetic and real-world case studies, including a real-world soft robot with hysteresis. The experimental results underscore that the LGPs learn physically consistent dynamics with uncertainty quantification solely from sparse positional data and enable stable long-term predictions.

==> img/fig1_lagrangian_gp_concept.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1_lagrangian_gp_concept.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397.48535156bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37083524)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1_lagrangian_gp_concept.pdf}}%
    \put(0.54301154,0.30535971){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$L_{\Delta} \sim \mathcal{G} \mathcal{P}\left(0, \kappa_L \right)$\end{tabular}}}}%
    \put(0.52679816,0.34402354){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}Discrete \ac{lgp} (Sec.\,\ref{sec:dt_lgp}) \end{tabular}}}}%
    \put(0.52437142,0.15727819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}Posteriors\end{tabular}}}}%
    \put(0.5523491,0.27641793){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}		$\boldsymbol{F}_{\Delta}^{\pm} \sim \mathcal{G} \mathcal{P}\left(\boldsymbol{0}, \boldsymbol{\kappa}_{F}  \right)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig1_lagrangian_gp_concept.pdf}}%
    \put(0.54301153,0.12894566){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$\boldsymbol{\mathcal{L}}_{\mathrm{D}}\left[L_{\Delta} \right] + \boldsymbol{\mathcal{F} }_{\mathrm{D}}\left[\boldsymbol{F}_{\Delta}^{\pm} \right]  = \boldsymbol{0}$\end{tabular}}}}%
    \put(0.38463909,0.11445515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\boldsymbol{F}_{\Delta}^{\pm}$ \end{tabular}}}}%
    \put(0.38509813,0.14720503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$L_{\Delta}$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig1_lagrangian_gp_concept.pdf}}%
    \put(0.86949042,0.27678868){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}		$\boldsymbol{F} \sim \mathcal{G} \mathcal{P}\left(\boldsymbol{0}, \boldsymbol{k}_{F}  \right)$\end{tabular}}}}%
    \put(0.86015292,0.30452772){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$L \sim \mathcal{G} \mathcal{P}\left(0, k_L \right)$\end{tabular}}}}%
    \put(0.85637923,0.12894566){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$\boldsymbol{\mathcal{L}}_{\mathrm{DI}}\left[L\right] + \boldsymbol{\mathcal{F}}_{\mathrm{DI}}\left[\boldsymbol{F}\right]  = \boldsymbol{0}$\end{tabular}}}}%
    \put(0.93313082,0.20678231){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$L_{\Delta}= \boldsymbol{\mathcal{I}}\left[L\right]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig1_lagrangian_gp_concept.pdf}}%
    \put(0.84771327,0.34402354){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}Continuous \ac{lgp} (Sec.\,\ref{sec:ct_lgp}) \end{tabular}}}}%
    \put(0.84528653,0.15727819){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}Posteriors\end{tabular}}}}%
    \put(0.71778966,0.11049265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\boldsymbol{F}$ \end{tabular}}}}%
    \put(0.7182486,0.14324253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$L$ \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig1_lagrangian_gp_concept.pdf}}%
    \put(0.17845201,0.08643903){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}Discrete forced\\Euler-Lagrange operators\end{tabular}}}}%
    \put(0.17825852,0.02789448){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$\cred{\boldsymbol{\mathcal{L}}_{\mathrm{D}}\left[L_{\Delta}\right]} + \cred{\boldsymbol{\mathcal{F}}_{\mathrm{D}}\left[\boldsymbol{F}_{\Delta}^{\pm}\right]}  = \boldsymbol{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig1_lagrangian_gp_concept.pdf}}%
    \put(0.01090517,0.34566717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Lagrangian \\dynamics (Sec.\,\ref{sec:background})\end{tabular}}}}%
    \put(0.38479298,0.30649297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Priors\end{tabular}}}}%
    \put(0.70552079,0.30731069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Priors\end{tabular}}}}%
    \put(0.7915906,0.22862231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Discretization \\operators\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig1_lagrangian_gp_concept.pdf}}%
    \put(0.17838015,0.18802311){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}Lagrange-d'Alembert principle\end{tabular}}}}%
    \put(0.17826776,0.15442545){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}$\cgreen{\delta \left( \int_{t_0}^{t_N} L \mathrm{d}t \right)} + \cblue{\int_{t_0}^{t_N} \bi{F}^{\top} \delta \bi{q} \mathrm{d}t} = 0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig1_lagrangian_gp_concept.pdf}}%
    \put(0.11621285,0.22737428){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\cred{$\boldsymbol{q}_{n-1}$}\end{tabular}}}}%
    \put(0.29143788,0.27971032){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\cgreen{Lagrangian}\\\cgreen{$L(\boldsymbol{q}, \dot{\boldsymbol{q}})$} \end{tabular}}}}%
    \put(0.28525788,0.34272545){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\cblue{External forces} \\\cblue{$\boldsymbol{F}(\boldsymbol{u}, \boldsymbol{q}, \dot{\boldsymbol{q}})$} \end{tabular}}}}%
    \put(0.07557521,0.26689658){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\cred{Discrete-time}\\\cred{position data}\end{tabular}}}}%
    \put(0.187607,0.22069284){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\cred{$\boldsymbol{q}_{n}$}\end{tabular}}}}%
    \put(0.23845844,0.2231698){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}\cred{$\boldsymbol{q}_{n+1}$}\end{tabular}}}}%
    \put(0.70348754,0.04697842){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}Structure-preserving energy models \\\& long-term predictions (Sec.\,\ref{sec:results})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig1_lagrangian_gp_concept.pdf}}%
    \put(0.90754157,0.06206525){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont Mean}\end{tabular}}}}%
    \put(0.97102589,0.06206525){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont Cov.}\end{tabular}}}}%
    \put(0.93821041,0.06460589){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}{\fontsize{6pt}{6pt}\selectfont $L$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/pendulum_syst_w_Hamiltonian.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pendulum_syst_w_Hamiltonian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{141.16331926bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.580565)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pendulum_syst_w_Hamiltonian.pdf}}%
    \put(0.2716111,0.37941652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Angle\\$q_1$\end{tabular}}}}%
    \put(0.30154804,0.19423007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Angle\\$q_2$\end{tabular}}}}%
    \put(0.46638005,0.10235413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\dot{q}$\end{tabular}}}}%
    \put(0.79991036,0.02853118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
    \put(0.02552402,0.35190043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$u_2$\end{tabular}}}}%
    \put(0.59587117,0.50839137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Hamiltonian $H$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pendulum_syst_w_Hamiltonian.pdf}}%
    \put(0.10000685,0.48285835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$u_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pendulum_syst_w_Hamiltonian.pdf}}%
    \put(0.28431948,0.05051873){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> img/soft_robot_method.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'soft_robot_method.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.32255927bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.36013949)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{soft_robot_method.pdf}}%
    \put(0.59884207,0.10655138){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optical tracking system\\to capture $\boldsymbol{q}$\end{tabular}}}}%
    \put(0.22796796,1.31437159){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\boldsymbol{u}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{soft_robot_method.pdf}}%
    \put(0.05740683,1.27572034){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Supply\end{tabular}}}}%
    \put(0.04543413,1.23902719){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}pressure\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{soft_robot_method.pdf}}%
    \put(0.04574701,0.71762527){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pneumatic soft robot\end{tabular}}}}%
    \put(0.40951054,0.20685669){\color[rgb]{0.90588235,0.48235294,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model learning\end{tabular}}}}%
    \put(0.09819299,0.52400517){\color[rgb]{0.70196078,0.79607843,0.88235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Multi-step\\prediction\end{tabular}}}}%
    \put(0.04574701,0.95233728){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Force-torque sensor\end{tabular}}}}%
    \put(0.04116248,1.04954077){\color[rgb]{0.10196078,0.10196078,0.09411765}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}PC\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{soft_robot_method.pdf}}%
  \end{picture}%
\endgroup%


==> img/spring_damper_syst_w_Hamiltonian.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'spring_damper_syst_w_Hamiltonian.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{151.76693173bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54165109)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{spring_damper_syst_w_Hamiltonian.pdf}}%
    \put(0.00428021,0.21688145){\color[rgb]{0.47058824,0.47058824,0.47058824}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Magnets\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{spring_damper_syst_w_Hamiltonian.pdf}}%
    \put(0.35883737,0.3952809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$b$\end{tabular}}}}%
    \put(0.422837,0.25128168){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
    \put(0.52353347,0.12525284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$\dot{q}$\end{tabular}}}}%
    \put(0.82742513,0.05248171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
    \put(0.29483776,0.09743646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}$u$\end{tabular}}}}%
    \put(0.64304572,0.47275018){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{l}Hamiltonian $H$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{spring_damper_syst_w_Hamiltonian.pdf}}%
  \end{picture}%
\endgroup%

